Efficient and certified solution of parametrized one-way coupled problems through DEIM-based data projection across non-conforming interfaces

One of the major challenges of coupled problems is to manage nonconforming meshes at the interface between two models and/or domains, due to different numerical schemes or domains discretizations employed. Moreover, very often complex submodels depend on (e.g., physical or geometrical) parameters. Understanding how outputs of interest are affected by parameter variations thus plays a key role to gain useful insights on the problem's physics; however, expensive repeated solutions of the problem using high-fidelity, full-order models are often unaffordable. In this paper, we propose a parametric reduced order modeling (ROM) technique for parametrized one-way coupled problems made by a first independent model, the master model, and a second model, the slave model, that depends on the master model through Dirichlet interface conditions. We combine a reduced basis (RB) method, applied to each subproblems, with the discretized empirical interpolation method (DEIM) to efficiently interpolate or project Dirichlet data across conforming and non-conforming meshes at the domains interface, building a low-dimensional representation of the overall coupled problem. The proposed technique is then numerically verified by considering a series of test cases involving both steady and unsteady problems, and deriving a-posteriori error estimates on the solution of the coupled problem in both cases. This work arises from the need to solve staggered cardiac electrophysiological models and represents the first step towards the setting of ROM techniques for the more general two-way Dirichlet-Neumann coupled problems solved with domain decomposition sub-structuring methods, when interface non-conformity is involved.

==> Images/FW_error_fix_DEIM_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol DEIM $10^{-2}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0039847599350268\\
2	0.0040838296826672\\
3	0.00414967872061902\\
4	0.00415016322513418\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00146102009741532\\
2	0.00146999685363045\\
3	0.00159477966269946\\
4	0.00159611257735717\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00145981963074642\\
2	0.00146889754112864\\
3	0.00159341219714798\\
4	0.00159473448429202\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00145950379712148\\
2	0.00146997569290212\\
3	0.00159409073575957\\
4	0.00159541442922954\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_DEIM_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol DEIM $10^{-3}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00396265423592524\\
2	0.00383420199019963\\
3	0.00382649090545932\\
4	0.00382648993177215\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00137036964364905\\
2	0.000351798607992362\\
3	0.000235433473263522\\
4	0.000235564766552816\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0013687744906905\\
2	0.000341703377144661\\
3	0.000120938628452369\\
4	0.000121856514687696\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00136850811991899\\
2	0.000341811694311514\\
3	0.000120767455742449\\
4	0.000121598921770909\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_DEIM_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol DEIM $10^{-4}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00396510863882055\\
2	0.00383406854362791\\
3	0.00382631316053955\\
4	0.0038262696844207\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0013948569737842\\
2	0.000343143178354607\\
3	0.000230523664709585\\
4	0.000230823473374865\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00139544193318048\\
2	0.000338611765134468\\
3	9.23565926903059e-05\\
4	9.90697342241774e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00139547478348185\\
2	0.000338622468909842\\
3	9.10838384792324e-05\\
4	9.79133986289823e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_DEIM_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol DEIM $10^{-5}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00396212507208115\\
2	0.00383392653848086\\
3	0.00382632426205429\\
4	0.0038263140019872\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00137434089970903\\
2	0.000343379238844709\\
3	0.000230631425193807\\
4	0.000230475660008064\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00137287304563167\\
2	0.000334455137919209\\
3	9.18431934455833e-05\\
4	8.98401242321244e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00137302530973184\\
2	0.000334716788093082\\
3	9.04442590993379e-05\\
4	8.67018459301699e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_master_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol master POD $10^{-2}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0039847599350268\\
2	0.00396265423592524\\
3	0.00396510863882055\\
4	0.00396212507208115\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00146102009741532\\
2	0.00137036964364905\\
3	0.0013948569737842\\
4	0.00137434089970903\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00145981963074642\\
2	0.0013687744906905\\
3	0.00139544193318048\\
4	0.00137287304563167\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00145950379712148\\
2	0.00136850811991899\\
3	0.00139547478348185\\
4	0.00137302530973184\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_master_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol master POD $10^{-3}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0040838296826672\\
2	0.00383420199019963\\
3	0.00383406854362791\\
4	0.00383392653848086\\
};
\addlegendentry{slave =$10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00146999685363045\\
2	0.000351798607992362\\
3	0.000343143178354607\\
4	0.000343379238844709\\
};
\addlegendentry{slave =$10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00146889754112864\\
2	0.000341703377144661\\
3	0.000338611765134468\\
4	0.000334455137919209\\
};
\addlegendentry{slave =$10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00146997569290212\\
2	0.000341811694311514\\
3	0.000338622468909842\\
4	0.000334716788093082\\
};
\addlegendentry{slave =$10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_master_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.000007,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD } 10^{-4}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00414967872061902\\
2	0.00382649090545932\\
3	0.00382631316053955\\
4	0.00382632426205429\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00159477966269946\\
2	0.000235433473263522\\
3	0.000230523664709585\\
4	0.000230631425193807\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00159341219714798\\
2	0.000120938628452369\\
3	9.23565926903059e-05\\
4	9.18431934455833e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00159409073575957\\
2	0.000120767455742449\\
3	9.10838384792324e-05\\
4	9.04442590993379e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_fix_master_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.000009,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title={\huge tol master POD $10^{-5}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00415016322513418\\
2	0.00382648993177215\\
3	0.0038262696844207\\
4	0.0038263140019872\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00159611257735717\\
2	0.000235564766552816\\
3	0.000230823473374865\\
4	0.000230475660008064\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00159473448429202\\
2	0.000121856514687696\\
3	9.90697342241774e-05\\
4	8.98401242321244e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00159541442922954\\
2	0.000121598921770909\\
3	9.79133986289823e-05\\
4	8.67018459301699e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_vs_time_fixed_DEIM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=77,
xmax=81,
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=6e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol DEIM } 10^{-5}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.6,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
77.465296	0.00396212507208115\\
77.785988	0.00383392653848086\\
78.065305	0.00382632426205429\\
80.647822	0.0038263140019872\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
77.595829	0.00137434089970903\\
77.916521	0.000343379238844709\\
78.195838	0.000230631425193807\\
80.778355	0.000230475660008064\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
77.667062	0.00137287304563167\\
77.987754	0.000334455137919209\\
78.267071	9.18431934455833e-05\\
80.849588	8.98401242321244e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
77.69288	0.00137302530973184\\
78.013572	0.000334716788093082\\
78.292889	9.04442590993379e-05\\
80.875406	8.67018459301699e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/FW_error_vs_time_fixed_master.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=80.6,
xmax=80.9,
xtick={80.6, 80.66, 80.72, 80.78, 80.84, 80.9},
xticklabels={{80.6},{80.66},{80.72},{80.78},{80.84},{80.9}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=6e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD } 10^{-5}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80.629138	0.00415016322513418\\
80.644519	0.00382648993177215\\
80.6456395	0.0038262696844207\\
80.647822	0.0038263140019872\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80.732312	0.00159611257735717\\
80.753509	0.000235564766552816\\
80.76161	0.000230823473374865\\
80.778355	0.000230475660008064\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80.753969	0.00159473448429202\\
80.789805	0.000121856514687696\\
80.809065	9.90697342241774e-05\\
80.849588	8.98401242321244e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
80.774283	0.00159541442922954\\
80.781705	0.000121598921770909\\
80.841392	9.79133986289823e-05\\
80.875406	8.67018459301699e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_DEIM_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol DEIM $10^{-2}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{1e-2},{1e-3},{1e-4},{1e-5}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0458443746569143\\
2	0.0456308946166943\\
3	0.0456699637517127\\
4	0.0456790116292771\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00538933611020534\\
2	0.0013957895809593\\
3	0.000589708831663914\\
4	0.000559446099745479\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00545703802757075\\
2	0.0013951421229399\\
3	0.000277030409732867\\
4	0.000204769620899987\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0054570483535055\\
2	0.00139520113543274\\
3	0.000277397042745256\\
4	0.000205297247840366\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_DEIM_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol DEIM $10^{-3}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0458467796933315\\
2	0.0456329616646646\\
3	0.0456788697757977\\
4	0.0456898820014827\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00538266300884242\\
2	0.00136241652355567\\
3	0.000543823301753331\\
4	0.000525542352777922\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00544637183486889\\
2	0.00136241652355567\\
3	0.000543823301753331\\
4	0.000525542352777922\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0054458439710695\\
2	0.00135180375218197\\
3	0.000141696223892171\\
4	2.57668041648447e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_DEIM_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol DEIM $10^{-4}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0458472266584572\\
2	0.045633948254646\\
3	0.0456801358377834\\
4	0.0456920049008942\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00537681750935807\\
2	0.00135034523418847\\
3	0.000539923642394879\\
4	0.000523543511266655\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00544100806002367\\
2	0.0013426241003424\\
3	0.000143047310266125\\
4	6.62716613629577e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00544045879937954\\
2	0.00134088831138855\\
3	0.00012956074845464\\
4	1.17556430706765e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_DEIM_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol DEIM $10^{-5}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol Master POD},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0458472165822805\\
2	0.0456339755910395\\
3	0.0456801160175669\\
4	0.04569202110438\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00537660825637476\\
2	0.00135007106523294\\
3	0.000539985260947591\\
4	0.00052354132663631\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00544080285920968\\
2	0.00134239297317666\\
3	0.000143232018741101\\
4	6.63082372267883e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00544025334606006\\
2	0.00134066181999533\\
3	0.000129768316530035\\
4	1.18325961627529e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_master_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol master POD $10^{-2}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0458443746569143\\
2	0.0458467796933315\\
3	0.0458472266584572\\
4	0.0458472165822805\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00538933611020534\\
2	0.00538266300884242\\
3	0.00537681750935807\\
4	0.00537660825637476\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00545703802757075\\
2	0.00544637183486889\\
3	0.00544100806002367\\
4	0.00544080285920968\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0054570483535055\\
2	0.0054458439710695\\
3	0.00544045879937954\\
4	0.00544025334606006\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_master_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol master POD $10^{-3}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0456308946166943\\
2	0.0456329616646646\\
3	0.045633948254646\\
4	0.0456339755910395\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0013957895809593\\
2	0.00136241652355567\\
3	0.00135034523418847\\
4	0.00135007106523294\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0013951421229399\\
2	0.00135344423566088\\
3	0.0013426241003424\\
4	0.00134239297317666\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00139520113543274\\
2	0.00135180375218197\\
3	0.00134088831138855\\
4	0.00134066181999533\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_master_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge}, 
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD } 10^{-4}$},
legend style={at={(0.62,0.54)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0456699637517127\\
2	0.0456788697757977\\
3	0.0456801358377834\\
4	0.0456801160175669\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000589708831663914\\
2	0.000543823301753331\\
3	0.000539923642394879\\
4	0.000539985260947591\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000277030409732867\\
2	0.000153764201043883\\
3	0.000143047310266125\\
4	0.000143232018741101\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.000277397042745256\\
2	0.000141696223892171\\
3	0.00012956074845464\\
4	0.000129768316530035\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_fix_master_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol master POD $10^{-5}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.62,0.58)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0456790116292771\\
2	0.0456898820014827\\
3	0.0456920049008942\\
4	0.04569202110438\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000559446099745479\\
2	0.000525542352777922\\
3	0.000523543511266655\\
4	0.00052354132663631\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000204769620899987\\
2	6.86492069981849e-05\\
3	6.62716613629577e-05\\
4	6.63082372267883e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.000205297247840366\\
2	2.57668041648447e-05\\
3	1.17556430706765e-05\\
4	1.18325961627529e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_vs_time_fixed_DEIM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=56,
xmax=63,
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol DEIM } 10^{-5}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
56.5436	0.0458472165822805\\
60.9109	0.0456339755910395\\
61.4349	0.0456801160175669\\
62.2218	0.04569202110438\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
56.7173	0.00537660825637476\\
61.0846	0.00135007106523294\\
61.6086	0.000539985260947591\\
62.3955	0.00052354132663631\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
56.9858	0.00544080285920968\\
61.3531	0.00134239297317666\\
61.8771	0.000143232018741101\\
62.664	6.63082372267883e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
57.1692	0.00544025334606006\\
61.5365	0.00134066181999533\\
62.0605	0.000129768316530035\\
62.8474	1.18325961627529e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/HD_error_vs_time_fixed_master.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=60.5,
xmax=63,
xtick={60.6, 61.2, 61.8, 62.4, 63},
xticklabels={{60.6},{61.2},{61.8},{62.4},{63}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD } 10^{-5}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
60.9515	0.00131418397758304\\
60.993	0.00130439328236997\\
62.194	0.00130505236869802\\
62.2218	0.00130507932338569\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
61.6402	0.00010079827662335\\
61.6607	4.71718119895933e-05\\
62.2601	4.83267459700145e-05\\
62.3955	4.83558455145703e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
62.2548	0.000106538178107663\\
62.4657	9.10175218917179e-06\\
62.6198	5.2505749386775e-06\\
62.664	5.17475928319916e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
62.7971	0.00010653886038587\\
62.8019	9.04507736500812e-06\\
62.8244	3.40639985887652e-06\\
62.8474	3.2750479608837e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_eigenvalues_DEIM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
title={\huge Interface Dirichlet data},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \LARGE},
ticklabel style = {font=\LARGE}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.34197837850958\\
2	0.12074226485954\\
3	0.0129346929694915\\
4	0.000685324367692787\\
5	1.045082819025e-05\\
6	6.80416886672128e-07\\
7	6.19410715288151e-07\\
8	5.64024149961121e-07\\
9	5.40298052159518e-07\\
10	5.30529199645368e-07\\
11	4.85135542396835e-07\\
12	4.72054251622432e-07\\
13	4.56318584349765e-07\\
14	4.16036870604974e-07\\
15	3.94227881638598e-07\\
16	3.72719353204935e-07\\
17	3.53226652440053e-07\\
18	3.02201253478979e-07\\
19	2.9407844943619e-07\\
20	2.43568283976412e-07\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 20}$}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.93370084769558\\
2	0.169236644163812\\
3	0.0158451576501725\\
4	0.00106678015856674\\
5	4.85976256061819e-05\\
6	1.44376613281317e-06\\
7	7.5030431926262e-07\\
8	7.10183464430794e-07\\
9	6.66508456735823e-07\\
10	6.44802824110064e-07\\
11	6.28668344339589e-07\\
12	6.0477922796726e-07\\
13	5.88887950736934e-07\\
14	5.74757183351041e-07\\
15	5.57175438431399e-07\\
16	5.51918468253562e-07\\
17	5.43294080472489e-07\\
18	5.19989932123859e-07\\
19	4.97120797889744e-07\\
20	4.79911593715734e-07\\
21	4.70378990504145e-07\\
22	4.60800479761067e-07\\
23	4.47270279385571e-07\\
24	4.1886488236726e-07\\
25	4.1063855286194e-07\\
26	3.8896095259499e-07\\
27	3.68252813639453e-07\\
28	3.48134269154863e-07\\
29	3.31736229072725e-07\\
30	3.19584603473487e-07\\
31	3.04189185532515e-07\\
32	2.90672778496037e-07\\
33	2.83329863207998e-07\\
34	2.59870133826671e-07\\
35	2.43058200656959e-07\\
36	2.24933068377848e-07\\
37	2.17525379884679e-07\\
38	1.90735926049573e-07\\
39	1.66522793845465e-07\\
40	1.51571807243572e-07\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 40}$}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.61120700308674\\
2	0.239013727986218\\
3	0.0235011194613955\\
4	0.00185123014175726\\
5	9.4919631955052e-05\\
6	3.68128616288794e-06\\
7	8.41188102129857e-07\\
8	8.08950098384111e-07\\
9	7.92985745294312e-07\\
10	7.42669032374129e-07\\
11	7.18092409325686e-07\\
12	6.96731719416694e-07\\
13	6.88770680021669e-07\\
14	6.63917898488131e-07\\
15	6.5139633440463e-07\\
16	6.21856307910923e-07\\
17	6.16504415809592e-07\\
18	6.09324110252597e-07\\
19	6.09241309874582e-07\\
20	5.87666075173852e-07\\
21	5.70987016349943e-07\\
22	5.65143569122249e-07\\
23	5.32655413765749e-07\\
24	5.27937832694147e-07\\
25	5.19354401740488e-07\\
26	5.02340604196795e-07\\
27	5.00042684073459e-07\\
28	4.92282592884473e-07\\
29	4.62506796743423e-07\\
30	4.59719183045381e-07\\
31	4.44945426813232e-07\\
32	4.31712405768702e-07\\
33	4.21680183724002e-07\\
34	4.09293672555281e-07\\
35	3.94099712138554e-07\\
36	3.72499640414601e-07\\
37	3.58573152759311e-07\\
38	3.44432300745006e-07\\
39	3.39881120982031e-07\\
40	3.32380498195461e-07\\
41	3.03775339322728e-07\\
42	3.01372471151647e-07\\
43	2.97163834335979e-07\\
44	2.86236374415236e-07\\
45	2.751888102928e-07\\
46	2.65124713674887e-07\\
47	2.47191225379422e-07\\
48	2.38147684166994e-07\\
49	2.17807196736031e-07\\
50	2.12034529465598e-07\\
51	2.09307083003397e-07\\
52	2.05410478744165e-07\\
53	1.85243544963081e-07\\
54	1.68515124543246e-07\\
55	1.60922337689344e-07\\
56	1.54893770563303e-07\\
57	1.4389481288474e-07\\
58	1.40802772115938e-07\\
59	1.37135337122158e-07\\
60	1.0194111553166e-07\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 60}$}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.19991305458714\\
2	0.282750129071956\\
3	0.0285135371410965\\
4	0.00216183889749758\\
5	0.000114994425358522\\
6	4.31408589859223e-06\\
7	9.03145031354671e-07\\
8	8.66398717788101e-07\\
9	8.4716189786007e-07\\
10	8.23173862296935e-07\\
11	7.85291251764832e-07\\
12	7.71941862564559e-07\\
13	7.6008168430154e-07\\
14	7.32500864410808e-07\\
15	7.21947654831289e-07\\
16	7.12844610397913e-07\\
17	7.02043055391392e-07\\
18	6.76600290650417e-07\\
19	6.55478119727337e-07\\
20	6.36132289712228e-07\\
21	6.26711677402695e-07\\
22	6.26132195220036e-07\\
23	6.12968591079789e-07\\
24	6.05455156070527e-07\\
25	5.79960600389231e-07\\
26	5.76055355706478e-07\\
27	5.71855277124775e-07\\
28	5.64301888553445e-07\\
29	5.44749624578417e-07\\
30	5.25611535961007e-07\\
31	5.16046247693813e-07\\
32	4.95911555608119e-07\\
33	4.92431052492832e-07\\
34	4.75412650152428e-07\\
35	4.72739700744176e-07\\
36	4.46125524651751e-07\\
37	4.40227189125364e-07\\
38	4.19553526278073e-07\\
39	4.18726147328561e-07\\
40	4.01287549088792e-07\\
41	3.95496642101248e-07\\
42	3.91270269571204e-07\\
43	3.90714665346228e-07\\
44	3.57765300716697e-07\\
45	3.56508603693935e-07\\
46	3.47756740524901e-07\\
47	3.30551136980627e-07\\
48	3.21342292677695e-07\\
49	3.15934911688561e-07\\
50	3.08220870639765e-07\\
51	2.94662209052741e-07\\
52	2.88434795860007e-07\\
53	2.85506054441112e-07\\
54	2.75673642466863e-07\\
55	2.60778477477923e-07\\
56	2.48146127038344e-07\\
57	2.41429607403806e-07\\
58	2.3469145608941e-07\\
59	2.25517422271857e-07\\
60	2.0604952913856e-07\\
61	2.01244697943656e-07\\
62	1.94612787155028e-07\\
63	1.88842278998102e-07\\
64	1.80842217074066e-07\\
65	1.74350244542948e-07\\
66	1.64933599499159e-07\\
67	1.39843126594396e-07\\
68	1.35348316421785e-07\\
69	1.33134640654534e-07\\
70	1.25318975257954e-07\\
71	1.20238154099891e-07\\
72	1.14666577721356e-07\\
73	1.02471978321407e-07\\
74	9.7612377756963e-08\\
75	9.6803965227046e-08\\
76	8.58480364635323e-08\\
77	7.37120427950943e-08\\
78	6.47785967611273e-08\\
79	5.85927867426259e-08\\
80	4.98103937816201e-08\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 80}$}

\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.53443433339869\\
2	0.311216659759875\\
3	0.0306684164890612\\
4	0.00225105367722586\\
5	0.000123207820378731\\
6	4.83454288683251e-06\\
7	9.41948568785197e-07\\
8	9.22615265607855e-07\\
9	9.03976925978205e-07\\
10	8.8003210303361e-07\\
11	8.71089540014012e-07\\
12	8.36358292999259e-07\\
13	8.11722919350205e-07\\
14	8.05335484129939e-07\\
15	7.93868800791447e-07\\
16	7.89091565199216e-07\\
17	7.64856402131921e-07\\
18	7.5780307651024e-07\\
19	7.49524653729386e-07\\
20	7.03359989498352e-07\\
21	6.86823668080107e-07\\
22	6.7379069690022e-07\\
23	6.63079479817241e-07\\
24	6.50541846341042e-07\\
25	6.4632371033836e-07\\
26	6.27173537334886e-07\\
27	6.20446484602968e-07\\
28	6.16828244259917e-07\\
29	5.96359146796229e-07\\
30	5.90402232823171e-07\\
31	5.74679658149884e-07\\
32	5.70705971349192e-07\\
33	5.52698791052404e-07\\
34	5.48825343159477e-07\\
35	5.32221080730149e-07\\
36	5.21566911649549e-07\\
37	5.14047913532901e-07\\
38	4.94932715485865e-07\\
39	4.85918008122573e-07\\
40	4.79277318767858e-07\\
41	4.62387442397052e-07\\
42	4.50151527294236e-07\\
43	4.419876149587e-07\\
44	4.41301985018048e-07\\
45	4.24310573396066e-07\\
46	4.09547331028069e-07\\
47	3.95965392736384e-07\\
48	3.86372181524834e-07\\
49	3.84744507202609e-07\\
50	3.71539122689403e-07\\
51	3.57804362916357e-07\\
52	3.5544111949239e-07\\
53	3.4152370171099e-07\\
54	3.38664794945521e-07\\
55	3.34726116343891e-07\\
56	3.29161913096513e-07\\
57	3.09924499007944e-07\\
58	3.03341403176672e-07\\
59	2.94477732679672e-07\\
60	2.79315120856647e-07\\
61	2.73919047618216e-07\\
62	2.69176752565362e-07\\
63	2.63505488259719e-07\\
64	2.47648638740986e-07\\
65	2.43056732726144e-07\\
66	2.27551502238321e-07\\
67	2.25882431651068e-07\\
68	2.18179184238708e-07\\
69	2.02372123401496e-07\\
70	1.9155164694129e-07\\
71	1.84054975497053e-07\\
72	1.77885415531024e-07\\
73	1.75689842264759e-07\\
74	1.65209316031399e-07\\
75	1.54823232499156e-07\\
76	1.49961608970531e-07\\
77	1.38316224724118e-07\\
78	1.29298411211477e-07\\
79	1.26084262228481e-07\\
80	1.25166007932983e-07\\
81	1.14519833913555e-07\\
82	1.10191490650064e-07\\
83	1.03675203739197e-07\\
84	9.7340244555234e-08\\
85	8.98896117243342e-08\\
86	8.7158308314608e-08\\
87	8.49907009983931e-08\\
88	7.94413589297458e-08\\
89	7.49658567456511e-08\\
90	6.72237627724049e-08\\
91	6.40273518220806e-08\\
92	5.77941140835313e-08\\
93	5.16319623659446e-08\\
94	4.15680561241691e-08\\
95	3.52647183174132e-08\\
96	3.52647183174132e-08\\
97	3.52647183174132e-08\\
98	3.52647183174132e-08\\
99	3.24988259520544e-08\\
100	2.21647914260693e-08\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 100}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_eigenvalues_master.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge Master solution},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	26.7892885248418\\
2	2.07101858236821\\
3	0.209096954490576\\
4	0.0117473649724276\\
5	0.000310832859712653\\
6	4.77090515068336e-06\\
7	4.85905547379852e-07\\
8	4.67282875519123e-07\\
9	3.8006638629318e-07\\
10	3.42135625863884e-07\\
11	2.93771082877914e-07\\
12	2.77160232910052e-07\\
13	2.75448215233521e-07\\
14	2.46307125583808e-07\\
15	2.41948329773434e-07\\
16	2.20910715460337e-07\\
17	1.99971233036764e-07\\
18	1.58241971053108e-07\\
19	1.42861562297033e-07\\
20	9.01958239859324e-08\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 20}$}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	36.2235259168832\\
2	2.99884658679218\\
3	0.243364230948959\\
4	0.0181710569504745\\
5	0.00101771842499104\\
6	2.5151634415265e-05\\
7	7.54961189409595e-07\\
8	6.35073412792156e-07\\
9	5.83142057586757e-07\\
10	5.40495302849525e-07\\
11	5.38366859183106e-07\\
12	5.27613692624479e-07\\
13	5.08393325980639e-07\\
14	4.61767859166211e-07\\
15	4.57233126897926e-07\\
16	4.35523187362376e-07\\
17	3.6112510830933e-07\\
18	3.6112510830933e-07\\
19	3.6112510830933e-07\\
20	3.6112510830933e-07\\
21	3.6112510830933e-07\\
22	3.6112510830933e-07\\
23	3.6112510830933e-07\\
24	3.6112510830933e-07\\
25	3.6112510830933e-07\\
26	3.6112510830933e-07\\
27	3.6112510830933e-07\\
28	3.6112510830933e-07\\
29	3.6112510830933e-07\\
30	3.6112510830933e-07\\
31	3.6112510830933e-07\\
32	3.6112510830933e-07\\
33	3.6112510830933e-07\\
34	3.6112510830933e-07\\
35	3.6112510830933e-07\\
36	3.35411347188643e-07\\
37	2.70020051244081e-07\\
38	2.65240747112893e-07\\
39	2.54611206762087e-07\\
40	2.0862044800733e-07\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 40}$}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	46.7625700870115\\
2	3.73400117262868\\
3	0.438704740248233\\
4	0.0377392066592312\\
5	0.0028334647616052\\
6	0.000111681179203133\\
7	4.58928173508038e-06\\
8	8.6174196776602e-07\\
9	8.36454958257952e-07\\
10	7.96633156855158e-07\\
11	7.41989493901627e-07\\
12	7.06088641497806e-07\\
13	6.93059645262802e-07\\
14	6.27698561294309e-07\\
15	6.06260169195148e-07\\
16	6.06004509223782e-07\\
17	6.01148959419616e-07\\
18	5.97688566246397e-07\\
19	5.97491890744313e-07\\
20	5.38877421342383e-07\\
21	5.08848706260019e-07\\
22	4.97479372702295e-07\\
23	4.66420459155698e-07\\
24	4.66420459155698e-07\\
25	4.66420459155698e-07\\
26	4.66420459155698e-07\\
27	4.66420459155698e-07\\
28	4.66420459155698e-07\\
29	4.66420459155698e-07\\
30	4.66420459155698e-07\\
31	4.66420459155698e-07\\
32	4.66420459155698e-07\\
33	4.66420459155698e-07\\
34	4.66420459155698e-07\\
35	4.66420459155698e-07\\
36	4.66420459155698e-07\\
37	4.66420459155698e-07\\
38	4.66420459155698e-07\\
39	4.66420459155698e-07\\
40	4.66420459155698e-07\\
41	4.66420459155698e-07\\
42	4.66420459155698e-07\\
43	4.66420459155698e-07\\
44	4.66420459155698e-07\\
45	4.66420459155698e-07\\
46	4.66420459155698e-07\\
47	4.66420459155698e-07\\
48	4.66420459155698e-07\\
49	4.66420459155698e-07\\
50	4.66420459155698e-07\\
51	4.66420459155698e-07\\
52	4.66420459155698e-07\\
53	4.66420459155698e-07\\
54	3.83710788917603e-07\\
55	3.63982276062695e-07\\
56	3.63525587368186e-07\\
57	3.61887085239315e-07\\
58	3.58987501590813e-07\\
59	3.08260267885412e-07\\
60	1.83422976282882e-07\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 60}$}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	52.1119269011044\\
2	4.70170798465934\\
3	0.486411277120053\\
4	0.0392366307294501\\
5	0.00256101595697309\\
6	0.000114410511741685\\
7	5.50827255425125e-06\\
8	9.72479936924548e-07\\
9	8.33289493151324e-07\\
10	8.211659467171e-07\\
11	8.01014147627511e-07\\
12	7.87418766931673e-07\\
13	6.97959926847118e-07\\
14	6.97454922210739e-07\\
15	6.67960332353446e-07\\
16	6.43969875749826e-07\\
17	5.86678374252105e-07\\
18	5.63665612306036e-07\\
19	5.1983636021725e-07\\
20	5.1983636021725e-07\\
21	5.1983636021725e-07\\
22	5.1983636021725e-07\\
23	5.1983636021725e-07\\
24	5.1983636021725e-07\\
25	5.1983636021725e-07\\
26	5.1983636021725e-07\\
27	5.1983636021725e-07\\
28	5.1983636021725e-07\\
29	5.1983636021725e-07\\
30	5.1983636021725e-07\\
31	5.1983636021725e-07\\
32	5.1983636021725e-07\\
33	5.1983636021725e-07\\
34	5.1983636021725e-07\\
35	5.1983636021725e-07\\
36	5.1983636021725e-07\\
37	5.1983636021725e-07\\
38	5.1983636021725e-07\\
39	5.1983636021725e-07\\
40	5.1983636021725e-07\\
41	5.1983636021725e-07\\
42	5.1983636021725e-07\\
43	5.1983636021725e-07\\
44	5.1983636021725e-07\\
45	5.1983636021725e-07\\
46	5.1983636021725e-07\\
47	5.1983636021725e-07\\
48	5.1983636021725e-07\\
49	5.1983636021725e-07\\
50	5.1983636021725e-07\\
51	5.1983636021725e-07\\
52	5.1983636021725e-07\\
53	5.1983636021725e-07\\
54	5.1983636021725e-07\\
55	5.1983636021725e-07\\
56	5.1983636021725e-07\\
57	5.1983636021725e-07\\
58	5.1983636021725e-07\\
59	5.1983636021725e-07\\
60	5.1983636021725e-07\\
61	5.1983636021725e-07\\
62	5.1983636021725e-07\\
63	5.1983636021725e-07\\
64	5.1983636021725e-07\\
65	5.1983636021725e-07\\
66	5.1983636021725e-07\\
67	5.1983636021725e-07\\
68	5.1983636021725e-07\\
69	5.1983636021725e-07\\
70	5.1983636021725e-07\\
71	5.1983636021725e-07\\
72	5.1983636021725e-07\\
73	5.1983636021725e-07\\
74	5.1983636021725e-07\\
75	5.1983636021725e-07\\
76	4.62786806315587e-07\\
77	4.35909172788119e-07\\
78	4.04559714574381e-07\\
79	2.89227068165359e-07\\
80	2.57296481619958e-07\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 80}$}

\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	59.2854199259786\\
2	4.82422524316685\\
3	0.541937868701732\\
4	0.0389156747341343\\
5	0.00254765724936311\\
6	9.31549000028586e-05\\
7	4.01827698826393e-06\\
8	1.00582683375837e-06\\
9	9.91514102284392e-07\\
10	9.38281447802835e-07\\
11	8.98972023525722e-07\\
12	8.6830007438617e-07\\
13	8.35211305802914e-07\\
14	8.34457170779978e-07\\
15	7.66266285632267e-07\\
16	7.13509960126622e-07\\
17	6.62329875288381e-07\\
18	6.22414642441081e-07\\
19	5.91547292440051e-07\\
20	5.91547292440051e-07\\
21	5.91547292440051e-07\\
22	5.91547292440051e-07\\
23	5.91547292440051e-07\\
24	5.91547292440051e-07\\
25	5.91547292440051e-07\\
26	5.91547292440051e-07\\
27	5.91547292440051e-07\\
28	5.91547292440051e-07\\
29	5.91547292440051e-07\\
30	5.91547292440051e-07\\
31	5.91547292440051e-07\\
32	5.91547292440051e-07\\
33	5.91547292440051e-07\\
34	5.91547292440051e-07\\
35	5.91547292440051e-07\\
36	5.91547292440051e-07\\
37	5.91547292440051e-07\\
38	5.91547292440051e-07\\
39	5.91547292440051e-07\\
40	5.91547292440051e-07\\
41	5.91547292440051e-07\\
42	5.91547292440051e-07\\
43	5.91547292440051e-07\\
44	5.91547292440051e-07\\
45	5.91547292440051e-07\\
46	5.91547292440051e-07\\
47	5.91547292440051e-07\\
48	5.91547292440051e-07\\
49	5.91547292440051e-07\\
50	5.91547292440051e-07\\
51	5.91547292440051e-07\\
52	5.91547292440051e-07\\
53	5.91547292440051e-07\\
54	5.91547292440051e-07\\
55	5.91547292440051e-07\\
56	5.91547292440051e-07\\
57	5.91547292440051e-07\\
58	5.91547292440051e-07\\
59	5.91547292440051e-07\\
60	5.91547292440051e-07\\
61	5.91547292440051e-07\\
62	5.91547292440051e-07\\
63	5.91547292440051e-07\\
64	5.91547292440051e-07\\
65	5.91547292440051e-07\\
66	5.91547292440051e-07\\
67	5.91547292440051e-07\\
68	5.91547292440051e-07\\
69	5.91547292440051e-07\\
70	5.91547292440051e-07\\
71	5.91547292440051e-07\\
72	5.91547292440051e-07\\
73	5.91547292440051e-07\\
74	5.91547292440051e-07\\
75	5.91547292440051e-07\\
76	5.91547292440051e-07\\
77	5.91547292440051e-07\\
78	5.91547292440051e-07\\
79	5.91547292440051e-07\\
80	5.91547292440051e-07\\
81	5.91547292440051e-07\\
82	5.91547292440051e-07\\
83	5.91547292440051e-07\\
84	5.91547292440051e-07\\
85	5.91547292440051e-07\\
86	5.91547292440051e-07\\
87	5.91547292440051e-07\\
88	5.91547292440051e-07\\
89	5.91547292440051e-07\\
90	5.91547292440051e-07\\
91	5.91547292440051e-07\\
92	5.91547292440051e-07\\
93	5.91547292440051e-07\\
94	5.91547292440051e-07\\
95	5.91547292440051e-07\\
96	5.69642862328501e-07\\
97	5.00289695421645e-07\\
98	4.54215579819497e-07\\
99	3.69656924131839e-07\\
100	2.22347787819796e-07\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 100}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_eigenvalues_slave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge Slave solution},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.83927659234799\\
2	0.193764202618401\\
3	0.0216347290374022\\
4	0.00111706633441682\\
5	1.28489584919206e-05\\
6	6.95481815883864e-07\\
7	6.36503626757553e-07\\
8	6.0134990458392e-07\\
9	5.53955189129042e-07\\
10	5.4454348635144e-07\\
11	5.11895077102538e-07\\
12	4.88197266019784e-07\\
13	4.68512537542442e-07\\
14	4.27328531517879e-07\\
15	4.18816891722229e-07\\
16	3.86397849572352e-07\\
17	3.62279612494705e-07\\
18	3.12550267465486e-07\\
19	3.05268165153325e-07\\
20	2.47462280336894e-07\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 20}$}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.55502094416332\\
2	0.273431586543438\\
3	0.0263208570684084\\
4	0.00172539226190399\\
5	5.9407836194492e-05\\
6	1.8197139339776e-06\\
7	7.69926508355934e-07\\
8	7.33480043916225e-07\\
9	6.78357702512916e-07\\
10	6.6742073613684e-07\\
11	6.65424631678683e-07\\
12	6.39801097460833e-07\\
13	6.10321285196736e-07\\
14	5.79267186814591e-07\\
15	5.79071065890011e-07\\
16	5.66120024711888e-07\\
17	5.52496498261725e-07\\
18	5.34553136913133e-07\\
19	5.03733406709197e-07\\
20	4.92588823261979e-07\\
21	4.90016354848954e-07\\
22	4.7916396350316e-07\\
23	4.60055946131655e-07\\
24	4.26752133085979e-07\\
25	4.21087140524169e-07\\
26	4.15411310555271e-07\\
27	3.77275991740273e-07\\
28	3.38374591072769e-07\\
29	3.3491423945297e-07\\
30	3.19011309345475e-07\\
31	3.12852095388689e-07\\
32	2.9826102108493e-07\\
33	2.83562157942854e-07\\
34	2.54382220523199e-07\\
35	2.49755834538749e-07\\
36	2.23025847301411e-07\\
37	2.10173653785096e-07\\
38	1.9974975799517e-07\\
39	1.94520268832809e-07\\
40	1.67483032344438e-07\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 40}$}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7.45765994546904\\
2	0.382820245303087\\
3	0.0392621006043632\\
4	0.00300029723942885\\
5	0.000116341979338305\\
6	4.73402290134735e-06\\
7	8.67757309279713e-07\\
8	8.39532356951474e-07\\
9	8.21347756394129e-07\\
10	7.90730889693367e-07\\
11	7.61356293499016e-07\\
12	7.56536185430389e-07\\
13	7.06538585832906e-07\\
14	6.6854988667104e-07\\
15	6.41589856102671e-07\\
16	6.25704679387639e-07\\
17	6.24262730524678e-07\\
18	6.23356184773213e-07\\
19	6.18466912597898e-07\\
20	6.04348427799815e-07\\
21	5.78463227806314e-07\\
22	5.64830130613346e-07\\
23	5.52055158251205e-07\\
24	5.44444106332532e-07\\
25	5.33177289045118e-07\\
26	5.19652595324081e-07\\
27	5.09952315250095e-07\\
28	4.73509192487212e-07\\
29	4.69746018502631e-07\\
30	4.63984129344205e-07\\
31	4.61648424159902e-07\\
32	4.45096280906754e-07\\
33	4.37778834530017e-07\\
34	4.29518419723082e-07\\
35	4.1435562474893e-07\\
36	3.98745440893142e-07\\
37	3.65849696605259e-07\\
38	3.56456585259478e-07\\
39	3.41843035176732e-07\\
40	3.22758066205599e-07\\
41	3.12478861171007e-07\\
42	3.07793718989645e-07\\
43	3.01771316410081e-07\\
44	2.92656517203833e-07\\
45	2.71292665095043e-07\\
46	2.58198434216074e-07\\
47	2.38933448930034e-07\\
48	2.32604390589019e-07\\
49	2.27938305669442e-07\\
50	2.2319547156357e-07\\
51	2.13882194118744e-07\\
52	1.9909553109936e-07\\
53	1.92114107693909e-07\\
54	1.88344448898991e-07\\
55	1.86515338472491e-07\\
56	1.73322501879989e-07\\
57	1.62898685606693e-07\\
58	1.48446644163314e-07\\
59	1.39778066621634e-07\\
60	1.09192832255819e-07\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 60}$}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	9.12981128457713\\
2	0.452198045035167\\
3	0.047571404236679\\
4	0.00351716675417916\\
5	0.00014082459086753\\
6	5.55332092732397e-06\\
7	9.32653988519983e-07\\
8	9.02369364251669e-07\\
9	8.86015455535018e-07\\
10	8.39643853446296e-07\\
11	8.35702949404806e-07\\
12	8.08528908151695e-07\\
13	7.76456386911924e-07\\
14	7.6308592783604e-07\\
15	7.42298815307106e-07\\
16	7.3097576297487e-07\\
17	7.06204645886457e-07\\
18	6.85349981052331e-07\\
19	6.78886629852645e-07\\
20	6.65581226026584e-07\\
21	6.59090446710809e-07\\
22	6.41519952442724e-07\\
23	6.22511146150957e-07\\
24	6.07654932770557e-07\\
25	5.92641600237829e-07\\
26	5.84072819891259e-07\\
27	5.71370282330431e-07\\
28	5.64840776562692e-07\\
29	5.51642659034139e-07\\
30	5.32547373481364e-07\\
31	5.29471704125184e-07\\
32	5.08486338699776e-07\\
33	5.06086882933835e-07\\
34	4.91761096193892e-07\\
35	4.90859529649612e-07\\
36	4.80456807228133e-07\\
37	4.55615622191389e-07\\
38	4.32192630693893e-07\\
39	4.28647481146477e-07\\
40	4.23996697617166e-07\\
41	4.09649223458994e-07\\
42	4.07442548493397e-07\\
43	3.94652297790009e-07\\
44	3.78115715020915e-07\\
45	3.63455014477147e-07\\
46	3.58754128820635e-07\\
47	3.36788299945712e-07\\
48	3.27580674670989e-07\\
49	3.15039682610279e-07\\
50	2.96862997400808e-07\\
51	2.93817004112462e-07\\
52	2.89483030235335e-07\\
53	2.84564536504535e-07\\
54	2.80311336567876e-07\\
55	2.70105020519219e-07\\
56	2.5313540134248e-07\\
57	2.48919232468839e-07\\
58	2.29974044805415e-07\\
59	2.13200034978093e-07\\
60	2.08133981461122e-07\\
61	2.01018244991843e-07\\
62	1.99070557639011e-07\\
63	1.90793856544787e-07\\
64	1.88132228755468e-07\\
65	1.82872261272662e-07\\
66	1.80009895105967e-07\\
67	1.67642904740635e-07\\
68	1.52695052802661e-07\\
69	1.39610618002835e-07\\
70	1.39560865791612e-07\\
71	1.27940991041788e-07\\
72	1.12881512201727e-07\\
73	1.1255730876749e-07\\
74	1.09565981549601e-07\\
75	9.99804944733158e-08\\
76	9.10592360230263e-08\\
77	9.10592360230263e-08\\
78	8.66381369087989e-08\\
79	7.1353773539743e-08\\
80	5.68650786111298e-08\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 80}$}

\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	10.1052360721321\\
2	0.497501240557169\\
3	0.0511702007922197\\
4	0.00365714479712075\\
5	0.000150800897589126\\
6	6.22886331608251e-06\\
7	9.73381488068373e-07\\
8	9.638558057151e-07\\
9	9.47552301106345e-07\\
10	9.21597386145775e-07\\
11	8.97925225704917e-07\\
12	8.97878296161598e-07\\
13	8.43965295794335e-07\\
14	8.40894518703646e-07\\
15	8.39672814212706e-07\\
16	8.11129243880558e-07\\
17	7.94644487339094e-07\\
18	7.84575600470123e-07\\
19	7.54476798422704e-07\\
20	7.35200003098255e-07\\
21	7.00712959528234e-07\\
22	6.99411921226648e-07\\
23	6.7186164256841e-07\\
24	6.70153115047787e-07\\
25	6.53610984686152e-07\\
26	6.39680572044352e-07\\
27	6.27800132583538e-07\\
28	6.18907907224646e-07\\
29	6.13301749896167e-07\\
30	5.99589728344642e-07\\
31	5.85002287844969e-07\\
32	5.82759969968814e-07\\
33	5.61146054234482e-07\\
34	5.60626329506493e-07\\
35	5.26715289892431e-07\\
36	5.23516801084076e-07\\
37	5.18981259336816e-07\\
38	5.098859006422e-07\\
39	5.07399274308278e-07\\
40	4.82762987454873e-07\\
41	4.72111387448286e-07\\
42	4.57021954415236e-07\\
43	4.47442207760481e-07\\
44	4.36038904489582e-07\\
45	4.35794369564785e-07\\
46	4.12388761898156e-07\\
47	4.03700413823499e-07\\
48	3.92998881591905e-07\\
49	3.85610699088772e-07\\
50	3.76458886204166e-07\\
51	3.70402005585199e-07\\
52	3.62698813043988e-07\\
53	3.49245430101312e-07\\
54	3.37441987236853e-07\\
55	3.22903076615703e-07\\
56	3.21272866291895e-07\\
57	3.11307853824697e-07\\
58	3.02582565007096e-07\\
59	2.87075552591244e-07\\
60	2.80392165882169e-07\\
61	2.801359621536e-07\\
62	2.80110141141459e-07\\
63	2.75994756997188e-07\\
64	2.69853951606701e-07\\
65	2.60526488010356e-07\\
66	2.51548976923722e-07\\
67	2.37238039209122e-07\\
68	2.29780387771604e-07\\
69	2.18430987022718e-07\\
70	2.047205758444e-07\\
71	1.95659993719017e-07\\
72	1.90937776174875e-07\\
73	1.88471869439073e-07\\
74	1.81687853890657e-07\\
75	1.74943782773582e-07\\
76	1.64447714027957e-07\\
77	1.56352413939484e-07\\
78	1.51776710749172e-07\\
79	1.41740897058765e-07\\
80	1.34154778805155e-07\\
81	1.24891700768958e-07\\
82	1.12955805866116e-07\\
83	1.00829253905005e-07\\
84	1.00829253905005e-07\\
85	1.00829253905005e-07\\
86	1.00829253905005e-07\\
87	1.00829253905005e-07\\
88	1.00829253905005e-07\\
89	1.00829253905005e-07\\
90	1.00829253905005e-07\\
91	1.00829253905005e-07\\
92	1.00829253905005e-07\\
93	1.00829253905005e-07\\
94	1.00829253905005e-07\\
95	1.00829253905005e-07\\
96	1.00829253905005e-07\\
97	9.7708723444151e-08\\
98	8.35676530333106e-08\\
99	6.17924208615248e-08\\
100	3.10707181497543e-08\\
};
\addlegendentry{$\text{N}_{\text{train}}\text{ = 100}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_DEIM_fixed_ROM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{tol = 1e-2},{tol = 1e-3},{tol = 1e-4},{tol = 1e-5}},
xlabel style={font=\color{white!15!black}},
xlabel={DEIM tolerance},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Mean($\mid$$\mid$sol}_{\text{ex}}\text{ - sol}_{\text{DEIM}}\text{$\mid$$\mid$)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00434433\\
2	0.00433506\\
3	0.00433521522412665\\
4	0.00433521\\
};
\addlegendentry{master/slave = 1e-2}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00597283\\
2	0.000446412015\\
3	0.000441889344428217\\
4	0.00044955113\\
};
\addlegendentry{master/slave = 1e-3}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0064572928\\
2	0.000545531\\
3	6.26644571886413e-05\\
4	2.479024e-05\\
};
\addlegendentry{master/slave = 1e-4}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00647339\\
2	0.0005516213\\
3	6.43671480765384e-05\\
4	2.0693141e-06\\
};
\addlegendentry{master/slave = 1e-5}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol DEIM $10^{-2}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=0.001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00434433715220225\\
2	0.00597965774731651\\
3	0.0064648257688023\\
4	0.00648096102038814\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00433538976247625\\
2	0.00597283934529154\\
3	0.00645725800543112\\
4	0.006473361390816\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00433543265034996\\
2	0.00597287077292278\\
3	0.00645725800543112\\
4	0.006473361390816\\
};
\addlegendentry{slave =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00433543265034996\\
2	0.00597287111235195\\
3	0.00645729323539527\\
4	0.00647339676732128\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-2_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=9.23521975791432e-05,
ymax=0.00246227152511585,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={tol DEIM $10^{-2}$},
legend style={at={(0.97,0.47)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00246227152511585\\
2	0.00132184148508619\\
3	0.00131418397758304\\
4	0.00131418397758304\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00246227152511585\\
2	0.00025193576791244\\
3	9.23521975791432e-05\\
4	0.00010079827662335\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00246219283041244\\
2	0.000257207348534332\\
3	9.8531762543154e-05\\
4	0.000106538178107663\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00246219264708023\\
2	0.000257209296964495\\
3	9.85324921486542e-05\\
4	0.00010653886038587\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
	title={\huge tol DEIM $10^{-3}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=0.00006,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00433506832958168\\
2	0.00233730874752141\\
3	0.00237045518638247\\
4	0.0023745455934127\\
};
\addlegendentry{master = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00432054097774164\\
2	0.000446412015545786\\
3	0.000519877105402578\\
4	0.000526281979254094\\
};
\addlegendentry{master = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00432065653296998\\
2	0.000482704964064938\\
3	0.000545531351798984\\
4	0.000551621483676472\\
};
\addlegendentry{master = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00432065752028329\\
2	0.000482799482673589\\
3	0.000545532556142423\\
4	0.000551621316506424\\
};
\addlegendentry{master = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-3_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=9.10175218917179e-06,
ymax=0.00246223132803909,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={tol DEIM $10^{-3}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00242669035948458\\
2	0.00132267037082383\\
3	0.00130229725607879\\
4	0.00130439328236997\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00246223132803909\\
2	0.000254160169538717\\
3	4.8051867963591e-05\\
4	4.71718119895933e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00246209235648336\\
2	0.000262475628992167\\
3	1.3395794926779e-05\\
4	9.10175218917179e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00246209220489092\\
2	0.000262475628992167\\
3	1.3370683350579e-05\\
4	9.10175218917179e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\centering
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
	title={\huge tol DEIM $10^{-4}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=0.00005,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0043352102896451\\
2	0.00232730874752141\\
3	0.00233045518638247\\
4	0.0023345455934127\\
};
\addlegendentry{master =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00432054097774164\\
2	0.000476412015545786\\
3	0.000469877105402578\\
4	0.00044281979254094\\
};
\addlegendentry{master =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00432065653296998\\
2	0.000472704964064938\\
3	0.000465531351798984\\
4	0.000441621483676472\\
};
\addlegendentry{master =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00432065752028329\\
2	0.000462799482673589\\
3	0.000455532556142423\\
4	0.000441621316506424\\
};
\addlegendentry{master =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-4_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={tol DEIM $10^{-4}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00242668721116085\\
2	0.0013226428557308\\
3	0.00130404876059554\\
4	0.00130505236869802\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00246222265397911\\
2	0.000254018046973452\\
3	5.19252373748408e-05\\
4	4.83267459700145e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0024620840066582\\
2	0.000262343021724527\\
3	1.33879287518476e-05\\
4	5.2505749386775e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00246208321995666\\
2	0.000262331981072962\\
3	1.36826116555075e-05\\
4	3.40639985887652e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
	title={\huge tol DEIM $10^{-5}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0043352102896451\\
2	0.00229008937679288\\
3	0.00228554051808175\\
4	0.00228624700912164\\
};
\addlegendentry{slave =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00229008937679288\\
2	0.00044955113631171\\
3	0.000337972162369024\\
4	0.00033591691773748\\
};
\addlegendentry{slave =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00228554051808175\\
2	0.000258015459596958\\
3	2.47902422447245e-05\\
4	1.90523742855763e-05\\
};
\addlegendentry{slave =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00228624700912164\\
2	0.00026167827248346\\
3	1.39134800820179e-05\\
4	2.06931412947532e-06\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_1e-5_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol master POD},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={tol DEIM $10^{-5}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0024267005666732\\
2	0.0013226843112157\\
3	0.0013041691671029\\
4	0.00130507932338569\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0024622497647948\\
2	0.000254156489704497\\
3	5.21780626433918e-05\\
4	4.83558455145703e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00246211373462572\\
2	0.000262498124541574\\
3	1.39471468351689e-05\\
4	5.17475928319916e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00246211430972761\\
2	0.000262494367079629\\
3	1.43013577465042e-05\\
4	3.2750479608837e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_master.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{1e-2},{1e-3},{1e-4},{1e-5}},
xlabel style={font=\color{white!15!black}},
xlabel={tol slave POD},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00434433715220225\\
2	0.00433538976247625\\
3	0.00433543265034996\\
4	0.00433543315041776\\
};
\addlegendentry{1e-2}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00233730874752141\\
2	0.000446412015545786\\
3	0.000482704964064938\\
4	0.000482799482673589\\
};
\addlegendentry{1e-3}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00228901917040198\\
2	0.000349540008390544\\
3	6.26644571886413e-05\\
4	6.28930205716367e-05\\
};
\addlegendentry{1e-4}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00228624700912164\\
2	0.00033591691773748\\
3	1.90523742855763e-05\\
4	2.06931412947532e-06\\
};
\addlegendentry{1e-5}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_DEIM_slave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{1e-2},{1e-3},{1e-4},{1e-5}},
xlabel style={font=\color{white!15!black}},
xlabel={tol master POD},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00434433715220225\\
2	0.00597965774731651\\
3	0.0064648257688023\\
4	0.00648096102038814\\
};
\addlegendentry{1e-2}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00432054097774164\\
2	0.000446412015545786\\
3	0.000519877105402578\\
4	0.000526281979254094\\
};
\addlegendentry{1e-3}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00432074218220189\\
2	0.000242431546943366\\
3	6.26644571886413e-05\\
4	6.41494488530206e-05\\
};
\addlegendentry{1e-4}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00432062026648107\\
2	0.00026167827248346\\
3	1.39134800820179e-05\\
4	2.06931412947532e-06\\
};
\addlegendentry{1e-5}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
 %\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol master POD $10^{-2}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.0009,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black} \huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE},
ticklabel style = {font=\LARGE}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00434433\\
2	0.00433506\\
3	0.00433521522412665\\
4	0.00433521\\
};
\addlegendentry{slave =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00433538976247625\\
2	0.00432054097774164\\
3	0.00432028881417926\\
4	0.00432022212415741\\
};
\addlegendentry{slave =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00433543265034996\\
2	0.00432065653296998\\
3	0.00432074218220189\\
4	0.00432063631446544\\
};
\addlegendentry{slave =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00433543315041776\\
2	0.00432065752028329\\
3	0.00432074330266377\\
4	0.00432062026648107\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-2_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD }10^{-2}$},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00246227152511585\\
2	0.00242669035948458\\
3	0.00242668721116085\\
4	0.0024267005666732\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00246227152511585\\
2	0.00246223132803909\\
3	0.00246222265397911\\
4	0.0024622497647948\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00246219283041244\\
2	0.00246209235648336\\
3	0.0024620840066582\\
4	0.00246211373462572\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00246219264708023\\
2	0.00246209220489092\\
3	0.00246208321995666\\
4	0.00246211430972761\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title={\huge tol master POD $10^{-3}$},
width=4.53in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=0.7,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.00006,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00597283934529154\\
2	0.00233730874752141\\
3	0.00228801610917219\\
4	0.00229008937679288\\
};
\addlegendentry{slave =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00597283\\
2	0.000446412015\\
3	0.000441889344428217\\
4	0.00044955113\\
};
\addlegendentry{slave =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00597287077292278\\
2	0.000482704964064938\\
3	0.000242431546943366\\
4	0.000258015459596958\\
};
\addlegendentry{slave =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00597287111235195\\
2	0.000482799482673589\\
3	0.000242601378866752\\
4	0.00026167827248346\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-3_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD }10^{-3}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00132184148508619\\
2	0.00132267037082383\\
3	0.0013226428557308\\
4	0.0013226843112157\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00025193576791244\\
2	0.000254160169538717\\
3	0.000254018046973452\\
4	0.000254156489704497\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000257207348534332\\
2	0.000262475628992167\\
3	0.000262343021724527\\
4	0.000262498124541574\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.000257209296964495\\
2	0.000262476349552459\\
3	0.000262331981072962\\
4	0.000262494367079629\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
title={\huge tol master POD $10^{-4}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \LARGE},
ticklabel style = {font=\LARGE}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0064648257688023\\
2	0.00237045518638247\\
3	0.00228901917040198\\
4	0.00228554051808175\\
};
\addlegendentry{slave =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00645725800543112\\
2	0.000519877105402578\\
3	0.000349540008390544\\
4	0.000337972162369024\\
};
\addlegendentry{slave =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0064572928\\
2	0.000545531\\
3	6.26644571886413e-05\\
4	2.479024e-05\\
};
\addlegendentry{slave =  $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00645729323539527\\
2	0.000545532556142423\\
3	6.28930205716367e-05\\
4	1.39134800820179e-05\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-4_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-05,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD }10^{-4}$},
legend style={at={(0.97,0.65)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00130229725607879\\
2	0.00130229725607879\\
3	0.00130404876059554\\
4	0.0013041691671029\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.23521975791432e-05\\
2	4.8051867963591e-05\\
3	5.19252373748408e-05\\
4	5.21780626433918e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	9.8531762543154e-05\\
2	1.3395794926779e-05\\
3	1.33879287518476e-05\\
4	1.39471468351689e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	9.85324921486542e-05\\
2	1.3370683350579e-05\\
3	1.36826116555075e-05\\
4	1.43013577465042e-05\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
title={\huge tol master POD $10^{-5}$},
width=4.52in,
height=3.559in,
at={(0.758in,0.48in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\LARGE},
xlabel={tol DEIM},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\LARGE},
ylabel={error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \LARGE},
ticklabel style = {font=\LARGE}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00648096102038814\\
2	0.0023745455934127\\
3	0.00229128915322285\\
4	0.00228624700912164\\
};
\addlegendentry{slave =  $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.006473361390816\\
2	0.000526281979254094\\
3	0.000350914308109647\\
4	0.00033591691773748\\
};
\addlegendentry{slave =  $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00647339634526377\\
2	0.000551621483676472\\
3	6.41494488530206e-05\\
4	1.90523742855763e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00647339\\
2	0.0005516213\\
3	6.43671480765384e-05\\
4	2.0693141e-06\\
};
\addlegendentry{slave =  $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_fix_master_1e-5_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={{$10^{-2}$},{$10^{-3}$},{$10^{-4}$},{$10^{-5}$}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={tol DEIM},
ymode=log,
ymin=1e-06,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD }10^{-5}$},
legend style={at={(0.61,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00131418397758304\\
2	0.00130439328236997\\
3	0.00130505236869802\\
4	0.00130507932338569\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00010079827662335\\
2	4.71718119895933e-05\\
3	4.83267459700145e-05\\
4	4.83558455145703e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000106538178107663\\
2	9.10175218917179e-06\\
3	5.2505749386775e-06\\
4	5.17475928319916e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00010653886038587\\
2	9.04507736500812e-06\\
3	3.40639985887652e-06\\
4	3.2750479608837e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_vs_time_fixed_DEIM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title = {\huge tol DEIM $10^{-5}$},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.55,
xmax=1.9,
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.61185378	0.0043352102896451\\
1.65994603	0.00229008937679288\\
1.72927803	0.00228554051808175\\
1.85556553	0.00228624700912164\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.61214734	0.00229008937679288\\
1.66023959	0.00044955113631171\\
1.72957159	0.000337972162369024\\
1.85585909	0.00033591691773748\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.61241288	0.00228554051808175\\
1.66050513	0.000258015459596958\\
1.72983713	2.47902422447245e-05\\
1.85612463	1.90523742855763e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.61279842	0.00228624700912164\\
1.66089067	0.00026167827248346\\
1.73022267	1.39134800820179e-05\\
1.85651017	2.06931412947532e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_vs_time_fixed_DEIM_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5.6,
xmax=6.4,
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol DEIM }10^{-5}$},
xmajorgrids,
ymajorgrids,
%xminorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5.637334	0.0024267005666732\\
5.800597	0.0013226843112157\\
6.110475	0.0013041691671029\\
6.346039	0.00130507932338569\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5.645584	0.0024622497647948\\
5.808847	0.000254156489704497\\
6.118725	5.21780626433918e-05\\
6.354289	4.83558455145703e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5.652574	0.00246211373462572\\
5.815837	0.000262498124541574\\
6.125715	1.39471468351689e-05\\
6.361279	5.17475928319916e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5.667444	0.00246211430972761\\
5.830707	0.000262494367079629\\
6.140585	1.43013577465042e-05\\
6.376149	3.2750479608837e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_vs_time_fixed_master.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
title = {\huge tol master POD $10^{-5}$},
width=4.8in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.8512,
xmax=1.8575,
xtick={1.8512,1.852, 1.853, 1.854, 1.855, 1.856,1.857},
xticklabels={{1.8512 },{1.852},{1.853},{1.854},{1.855}, {1.856}, {1.857}},
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.85210679	0.0043352102896451\\
1.85380189	0.00229008937679288\\
1.85485295	0.00228554051808175\\
1.85556553	0.00228624700912164\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.85231939	0.006473361390816\\
1.85403955	0.000526281979254094\\
1.855007528	0.000350914308109647\\
1.85585909	0.00033591691773748\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.85246775	0.00647339634526377\\
1.85426935	0.000551621483676472\\
1.855333926	6.41494488530206e-05\\
1.85612463	1.90523742855763e-05\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.85255075	0.00647339\\
1.85464049	0.0005516213\\
1.85574049	6.43671480765384e-05\\
1.85651017	2.0693141e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Images/RD_error_vs_time_fixed_master_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=6.345,
xmax=6.38,
xlabel style={font=\color{white!15!black}\huge},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=1e-2,%0.00131418397758304,
yminorticks=true,
ylabel style={font=\color{white!15!black}\huge},
ylabel={error},
axis background/.style={fill=white},
title style={font=\huge},
title={$\text{tol master POD } 10^{-5}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.61,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6.34521289	0.00131418397758304\\
6.345696874	0.00130439328236997\\
6.345806874	0.00130505236869802\\
6.346039	0.00130507932338569\\
};
\addlegendentry{slave = $10^{-2}$}

\addplot [color=mycolor2, line width=2.0pt, mark=cube, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6.3536796	0.00010079827662335\\
6.35365976	4.71718119895933e-05\\
6.3537662176	4.83267459700145e-05\\
6.354289	4.83558455145703e-05\\
};
\addlegendentry{slave = $10^{-3}$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6.354284764	0.000106538178107663\\
6.35770718	9.10175218917179e-06\\
6.36016678	5.2505749386775e-06\\
6.361279	5.17475928319916e-06\\
};
\addlegendentry{slave = $10^{-4}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6.3602794504	0.00010653886038587\\
6.36668914	9.04507736500812e-06\\
6.369721	3.40639985887652e-06\\
6.376149	3.2750479608837e-06\\
};
\addlegendentry{slave = $10^{-5}$}

\end{axis}
\end{tikzpicture}%
\end{document}
